A Bigraph Relational Model

In this paper, we present a model based on relations for bigraphical reactive systems [Milner09]. Its defining characteristics are that validity and reaction relations are captured as traces in a multi-set rewriting system. The relational model is derived from Milner's graphical definition and directly amenable to implementation.

==> encoding.tex <==
\begin{align*}
  \llb B \rrb =& \begin{aligned}
      \buplus{\mid V_B\mid-1}{i = 0} & \big (\ttt{is\_node } a_i \; \uplus \; \ttt{lc }
      a_i \; (ctrl_B \; a_i) \; \uplus \;\ttt{prnt } a_i \; (prnt_B \; a_i)\\
      & \quad \uplus \; \ttt{has\_child\_p } a_i
      \; | \{y\mid prnt_B \; y = a_i\}| \big )
    \end{aligned}\\
  & \biguplus^{\mid E_B \mid-1}_{i = 0} \big ( \ttt{is\_e\_name } b_i \big ) \uplus
     \buplus{\mid Y \mid -1}{i = 0} \big ( \ttt{is\_o\_name } g_i \big )\\
  & \begin{aligned}
      \buplus{\mid P_B\mid-1}{i = 0} & \big ( \ttt{is\_port } c_i \; \uplus \; 
      \ttt{lp } c_i \; (\pi_1 \; c_i)\\
      & \quad \uplus \; \ttt{link } \; c_i \; (link_B \; c_i) \big )
    \end{aligned}\\
  & \biguplus^{m-1}_{i = 0} \big ( \ttt{is\_site } d_i \; \uplus \; 
  \ttt{prnt } d_i \; (prnt_B \; d_i) \big )\\
  & \biguplus^{\mid X \mid -1}_{i=0} \big ( \ttt{is\_i\_name } e_i \; \uplus \;
  \ttt{prnt } e_i \; (prnt_B \; e_i) \big )\\
  & \begin{aligned}
      \buplus{n-1}{i=0} & \big ( \ttt{has\_child\_p } f_i \; |\{y\mid prnt_B \; y = f_i\}|\\
      & \quad \uplus \; \ttt{is\_root } f_i \big )
    \end{aligned}\\
\end{align*}


==> interpretation.tex <==
\begin{equation*}
  \llb S \rrb^\star =
    \begin{cases}
      (V_B, E_B, P_B, prnt_B, ctrl_B, link_B):\langle m,X\rangle 
        \to \langle n,Y\rangle &\\
        \quad \text{under the signature } (K, arity) 
      & \text{if \(S \longrightarrow \emptyset\).}\\
    \text{undefined} & \text{otherwise.}
    \end{cases}
\end{equation*}

\begin{align*}
   & \text{where for some \ttt B bigraph name} \\
     & \qquad K = \{k \mid \forall \ttt A \text{ a node}, 
     \ttt{lc \(k\) A B} \in S\}, \;\\
     & \qquad arity = \{ (k,n) \mid \forall \ttt A \text{ a node}, 
     \ttt{vp A \(n\) B} \in S \wedge \ttt{lc A \(k\) B} \in S\}, \;\\
       & \qquad \quad \vee \ttt{lc A \(k\) B} \in S \wedge 
       \neg\exists n', \ttt{vp A \(n'\) B} \in S \wedge n = 0\}\\
     & \qquad V_B = \{v \mid \ttt{is\_node } v \ttt{ B}\in S\}, \;  
       E_B = \{e \mid \ttt{is\_e\_name } e \ttt{ B}\in S\}\\
     & \qquad E_B = \{(v,i) \mid  \ttt{is\_port } (v,i) \ttt{ B} \in S\}, \; 
       prnt_B = \{(x,y) \mid \ttt{prnt } x \; y \ttt{ B} \in S\}\\
     & \qquad ctrl_B = \{(v,k) \mid \ttt{lc } v \; k \ttt{ B} \in S \}, \;
       link_B = \{(x,y) \mid \ttt{link } x \; y \ttt{ B} \in S \} \\
     & \qquad m = \{r \mid \ttt{is\_root } r \ttt{ B}\in S\}, \;
       X = \{x \mid \ttt{is\_i\_name } x \ttt{ B}\in S\}\\
     & \qquad n = \{s \mid \ttt{is\_site } s \ttt{ B}\in S\}, \; 
       Y = \{y \mid \ttt{is\_o\_name } y \ttt{ B}\in S\}
\end{align*}

